Combinatorial Parameterized Algorithms for Chemical Descriptors based on Molecular Graph Sparsity

We present efficient combinatorial parameterized algorithms for several classical graph-based counting problems in computational chemistry, including (i) Kekule structures, (ii) the Hosoya index, (iii) the Merrifield-Simmons index, and (iv) Graph entropy based on matchings and independent sets. All these problems were known to be #P-complete. Building on the intuition that molecular graphs are often sparse and tree-like, we provide fixed-parameter tractable (FPT) algorithms using treewidth as our parameter. We also provide extensive experimental results over the entire PubChem database of chemical compounds, containing more than 113 million real-world molecules. In our experiments, we observe that the molecules are indeed sparse and tree-like, with more than 99.9% of them having a treewidth of at most 5. This justifies our choice of parameter. Our experiments also illustrate considerable improvements over the previous approaches. Based on these results, we argue that parameterized algorithms, especially based on treewidth, should be adopted as the default approach for problems in computational chemistry that are defined over molecular graphs.

==> chapters/caffeine_path_dec.tex <==
% !TEX root = ../main.tex
% \begin{center}
\begin{tikzpicture}[node distance={7mm}, thick, main/.style = {draw, rectangle}] 
\node[main, fill=green!20, dashed] at (0,0) (8) {$C_2,C_3$};
\node[main,fill=cyan!20] at (-1,-1) (7){$C_1,C_2,C_3$};
\node[main,fill=cyan!20] (100) [below of =7] {$C_1,C_3,N_1$};
\node[main,fill=cyan!20] (6) [below of =100]{$C_1,N_1,C_2$};
\node[main,fill=cyan!20] (5) [below of =6]{$C_1,N_1,C_6$};
\node[main,fill=cyan!20] (4) [below of =5]{$C_4,C_1,N_1$};
\node[main,fill=cyan!20] (3) [below of =4]{$C_4,C_1,O_1$};
\node[main,fill=cyan!20] (2) [below of =3]{$C_4,C_1,O_2$};
\node[main,fill=cyan!20] (1) [below of =2]{$N_2,C_4,C_1$};
\node[main,fill=cyan!20] (0) [below of =1] {$N_2,C_7$}; 

%\node[main,white] (00) [right = 1cm of 0] {}; 
%\node[main,white] (000) [left = 1cm of 0] {}; 



\node[main,fill=orange!20] at (1, -1) (9){$C_2,C_3,N_4$};
\node[main,fill=orange!20] (10) [below of =9]{$C_2,N_4,N_3$};
\node[main,fill=orange!20] (11) [below of =10]{$N_4,N_3,C_5$};
\node[main,fill=orange!20] (12) [below of =11]{$N_3, C_8$};


\draw [] (0) -- (1); 
\draw [] (1) -- (2); 
\draw [] (2) -- (3); 
\draw [] (3) -- (4); 
\draw [] (4) -- (5); 
\draw [] (5) -- (6); 
\draw [] (6) -- (100); 
\draw [] (7) -- (100); 
\draw [] (7) -- (8); 
\draw [] (8) -- (9); 
\draw [] (9) -- (10); 
\draw [] (10) -- (11); 
\draw [] (11) -- (12); 


\end{tikzpicture}
% \end{center}

==> chapters/caffeine_tickz.tex <==
% !TEX root = ../main.tex
% \begin{center}
\begin{tikzpicture}[node distance={12mm}, line width=1pt, main/.style = {draw, circle}] 
\node[main,fill=cyan!20] (1) []{$C_1$}; 
\node[main, fill=green!20, dashed] (2) [below right of=1]{$C_2$}; 
\node[main, fill=green!20, dashed] (3) [below of=2]{$C_3$}; 
\node[main,fill=cyan!20] (4) [below left of=3]{$N_1$}; 
\node[main,fill=cyan!20] (5) [above left of=4]{$C_4$}; 
\node[main,fill=cyan!20] (6) [above of=5]{$N_2$};
\node[main,fill=orange!20] (9) [below right of=3]{$N_4$}; 
\node[main,fill=orange!20] (8) [above right of=9]{$C_5$}; 
\node[main, fill=orange!20] (7) [above of=8]{$N_3$};
\node[main,fill=cyan!20] (10) [above of=1]{$O_1$}; 
\node[main,fill=cyan!20] (11) [above left of=4]{$C_4$}; 
\node[main,fill=cyan!20] (12) [above of=5]{$N_2$}; 

\node[main,fill=cyan!20] (13) [below of=4]{$C_6$};  

\node[main,fill=cyan!20] (17) [below left of=5]{$O_2$};

\node[main,fill=cyan!20] (18) [above left of=6]{$C_7$}; 

\node[main,fill=orange!20] (22) [above right of=7]{$C_8$}; 



\draw [] (1) -- (2); 
\draw [] (2) -- (3); 
\draw [] (3) -- (4); 
\draw [] (4) -- (5); 
\draw [] (5) -- (6); 
\draw [] (6) -- (1); 
\draw [] (2) -- (7); 
\draw [] (7) -- (8); 
\draw [] (8) -- (9); 
\draw [] (9) -- (3); 
\draw [] (1) -- (10); 

\draw [] (4) -- (13); 

\draw [] (5) -- (17); 

\draw [] (6) -- (18); 

\draw [] (7) -- (22); 
\end{tikzpicture}
% \end{center}


==> chapters/caffeine_tree_dec.tex <==
% !TEX root = ../main.tex
% \begin{center}
\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, rectangle}] 
\node[main, fill=green!20, dashed] (0) []{$C_2,C_3$}; 
\node[main,fill=cyan!20] (00) [below left of =0]{$C_2,C_3,N_1$};
\node[main,fill=cyan!20] (000) [below left of =00]{$N_1,C_6$};
\node[main,fill=cyan!20] (001) [below right of =00]{$C_1,C_2,N_1$};
\node[main,fill=cyan!20,fill=cyan!20] (0011) [below right of =001]{$C_1,O_1$};
\node[main,fill=cyan!20] (0010) [below left of =001]{$C_1,C_4,N_1$};
\node[main,fill=cyan!20] (00101) [below right of =0010]{$C_4,O_2$};
\node[main,fill=cyan!20] (00100) [below left of =0010]{$C_1,C_4,N_2$};
\node[main,fill=cyan!20] (001000) [below of =00100,,node distance={10mm}]{$N_2,C_7$};
\node[main,fill=orange!20] (01) [below right of =0]{$C_2,C_3,N_4$};
\node[main,fill=orange!20] (011) [below right of =01]{$C_2,N_4,C_5$};
\node[main,fill=orange!20] (0111) [below right of =011]{$C_2,N_3,C_5$};
\node[main,fill=orange!20] (01110) [below of =0111,,node distance={10mm}]{$N_3,C_8$};

\draw [] (0) -- (00); 
\draw [] (00) -- (000); 
\draw [] (00) -- (001); 
\draw [] (001) -- (0010); 
\draw [] (001) -- (0011); 
\draw [] (0010) -- (00100); 
\draw [] (00100) -- (001000);  
\draw [] (0010) -- (00101); 

\draw [] (0) -- (01); 
\draw [] (01) -- (011); 
\draw [] (011) -- (0111); 
\draw [] (0111) -- (01110); 

\end{tikzpicture}
% \end{center}

==> chapters/forget_node_figure.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, rectangle},scale=1] 

    \node[scale=.8] at (3,6){$\textup{PerfMatch}[b,\{x_4\}]$};
       
       \node[main] at (3,4.5) (9) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
       };
       
    \node[scale=.8] at (-1,1.5){$\textup{PerfMatch}[c,\{x_4\}]$};
       \node[main] at (-1,0) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,color=black] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=.8] at (3,1.5){$\textup{PerfMatch}[c,\{x_4\}\cup \{x_1,x_2\}]$};
   \node[main] at (3,0) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,fill=red!40!white,densely dashed] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw [line width = 3pt, color=black]  (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=.8] at (7,1.5){$\textup{PerfMatch}[c,\{x_4\}\cup \{x_1,x_3\}]$};
   \node[main] at (7,0) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,fill=red!40!white,densely dashed] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw [line width = 3pt, color=black] (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
       \draw [decorate,decoration={brace,amplitude=10}] (0,2.5) -- (6,2.5) node [black,midway,xshift=-0.6cm] {};
   
       %\node[text width=6cm] at (2,-2){$\DP[i,c]$};
       %\node[text width=6cm] at (5.5,-2){$\DP[i,c+\{x_4\to \texttt{gray/dotted}]$};
      
   \end{tikzpicture}
   

==> chapters/forget_node_matchings.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, rectangle},scale=1] 

    \node[scale=.8] at (3.15,6){$\textup{Match}[b,\{x_4\}]$};
       
       \node[main] at (3.15,4.5) (9) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=blue!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
       };
       
    \node[scale=.8] at (-1.5,1.5){$\textup{Match}[c,\{x_4\}]$};
       \node[main] at (-1.5,0) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,color=black] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=blue!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=.8] at (1.3,1.5){$\textup{Match}[c,\{x_4\}\cup \{x_1\}]$};
   \node[main] at (1.3,0) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=blue!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=blue!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=.8] at (4.5,1.5){$\textup{Match}[c,\{x_4\}\cup \{x_1,x_2\}]$};
   \node[main] at (4.5 ,0) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=blue!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,fill=blue!40!white,densely dashed] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=blue!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw [line width = 3pt, color=black]  (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };

   \node[scale=.8] at (7.8,1.5){$\textup{Match}[c,\{x_4\}\cup \{x_1,x_3\}]$};
   \node[main] at (7.8,0) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=blue!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,fill=blue!40!white,densely dashed] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=blue!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw [line width = 3pt, color=black] (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
       \draw [decorate,decoration={brace,amplitude=10}] (-1.5,2.5) -- (7.8,2.5) node [black,midway,xshift=-0.6cm] {};
   
       %\node[text width=6cm] at (2,-2){$\DP[i,c]$};
       %\node[text width=6cm] at (5.5,-2){$\DP[i,c+\{x_4\to \texttt{gray/dotted}]$};
      
   \end{tikzpicture}
   

==> chapters/introduce_node_figure.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, rectangle},scale=1] 
   
   \node[scale=.8] at (7,5.5){$\textup{PerfMatch}[b,\{x_1,x_2\}]$};
       \node[main] at (7,4) (9) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,fill=red!40!white,densely dashed] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,color=black] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
       };
       
   
    \node[scale=.8] at (7,1.5){$\textup{PerfMatch}[c,\{x_2\}]$};
   \node[main] at (7,0) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,color=black] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
       \draw [decorate,decoration={brace,amplitude=10}] (6,2) -- (8,2) node [black,midway,xshift=-0.6cm] {};
   
   
    \node[scale=.8] at (10.5,5.5){$\textup{PerfMatch}[b,\{x_3,x_4\}]$};
       \node[main] at (10.5,4) (9) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,color=black] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,fill=red!40!white,densely dashed] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
       };

   
        \draw [decorate,decoration={brace,amplitude=10}] (9.5,2) -- (11.5,2) node [black,midway,xshift=-0.6cm] {};
       \node[scale=0.8] at (10.5,1.5){Cannot form};
       \node[scale=0.8] at (10.5,1.1){a respectful matching};
       %\node[text width=6cm] at (2,-2){$\DP[i,c]$};
       %\node[text width=6cm] at (5.5,-2){$\DP[i,c+\{x_4\to \texttt{gray/dotted}]$};
      
   \end{tikzpicture}
   

==> chapters/join_node_figure.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, rectangle},scale=1] 

    \node[scale=.8] at (-4,1){$\textup{PerfMatch}[b,\{x_1,x_4\}]$};
       \node[main] at (-4,-0.5) (9) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw  (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
       };
       
    \node[scale=.8] at (0,5.5){$\textup{PerfMatch}[c_1,\{x_1,x_4\}\cup \{x_2,x_3\}]$};
       \node[main] at (0,4) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,fill=red!40!white,densely dashed] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,fill=red!40!white,densely dashed] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=3] at (2,4){$\cdot$};
   
    \node[scale=.8] at (4,5.5){$\textup{PerfMatch}[c_2,\{x_1,x_4\}\cup \{\}]$};
   \node[main] at (4,4) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=.8] at (0,2.5){$\textup{PerfMatch}[c_1,\{x_1,x_4\}\cup \{x_3\}]$};
   \node[main] at (0,1) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,fill=red!40!white,densely dashed] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=3] at (2,1){$\cdot$};
   
    \node[scale=.8] at (4,2.5){$\textup{PerfMatch}[c_2,\{x_1,x_4\}\cup \{x_2\}]$};
   \node[main] at (4,1) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,fill=red!40!white,densely dashed] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=.8] at (0,-0.5){$\textup{PerfMatch}[c_1,\{x_1,x_4\}\cup \{x_2\}]$};
   \node[main] at (0,-2) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,fill=red!40!white,densely dashed] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=3] at (2,-2){$\cdot$};
   
    \node[scale=.8] at (4,-0.5){$\textup{PerfMatch}[c_2,\{x_1,x_4\}\cup \{x_3\}]$};
   \node[main] at (4,-2) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,fill=red!40!white,densely dashed] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=.8] at (0,-3.5){$\textup{PerfMatch}[c_1,\{x_1,x_4\}\cup \{\}]$};
   \node[main] at (0,-5) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,color=black] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,color=black] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
    \node[scale=3] at (2,-5){$\cdot$};
   
     \node[scale=.8] at (4,-3.5){$\textup{PerfMatch}[c_2,\{x_1,x_4\}\cup \{x_2,x_3\}]$};
   \node[main] at (4,-5) (8) {
   \begin{tikzpicture}[line width=1pt,node distance=14mm ,main/.style = {draw, circle},scale=1] 
   \node[main,fill=red!40!white,densely dashed] at (0,1) (x1) {\texttt{$x_1$}};
   \node[main,fill=red!40!white,densely dashed] at (1,1) (x2) {\texttt{$x_2$}};
       \node[main,fill=red!40!white,densely dashed] at (0,0) (x3) {\texttt{$x_3$}};
       \node[main,fill=red!40!white,densely dashed] at (1,0) (x4) {\texttt{$x_4$}};
      \draw (x1) -- (x2);
       \draw (x1) -- (x3);
      \draw (x2) -- (x3);
      \draw (x3) -- (x4);
   \end{tikzpicture}
   };
   
       \draw [decorate,decoration={brace,amplitude=10}] (-2,-5) -- (-2,4) node [black,midway,xshift=-0.6cm] {};
   
       %\draw [->](-2,3.5) -- (-3,2.5);
       %\draw [->](-2,1) -- (-3,0.5);
       %\draw [->](-2,-2) -- (-3,-1.5);
       %\draw [->](-2,-4.5) -- (-3,-3.5);
       %\draw [->](3.5,-2.5) -- (5,-3);
       %\draw [->](3.5,-5) -- (5,-4.5);
       %\draw [->](3.5,-7.5) -- (5,-6);
       %\node[text width=6cm] at (2,-2){$\DP[i,c]$};
       %\node[text width=6cm] at (5.5,-2){$\DP[i,c+\{x_4\to \texttt{gray/dotted}]$};
      
   \end{tikzpicture}

==> chapters/log_tree.tex <==
% !TEX root = ../main.tex
% \begin{center}
\begin{tikzpicture}[node distance={17mm}, thick, main/.style = {draw, rectangle split,rectangle split parts=2}] 
\node[main] (0) []{ $n_b = 72$ \nodepart{two}$x_1,x_2,x_3$}; 
\node[main] (00) [below left of =0]{ $n_b = 40$ \nodepart{two}$x_1,x_2,x_3$};
\node[] (000) [below of =00,node distance={8mm}]{...};

\node[main,fill=cyan!20, dashed] (01) [below right of =0]{$n_b = 35$ \nodepart{two}$x_1,x_2,x_3$};
\node[] (010) [below of =01,node distance={8mm}]{...};
\node[main] (011) [below of =010,node distance={8mm}]{$n_b = 29$ \nodepart{two}$x_1,x_{10},x_{11}$};
\node[main] (0110) [below left of =011]{$n_b = 20$ \nodepart{two}$x_1,x_{10},x_{11}$};
\node[] (0110p) [below of =0110,node distance={8mm}]{...};
\node[main,fill=cyan!20, dashed] (0111) [below right of =011]{$n_b = 12$ \nodepart{two}$x_1,x_{10},x_{11}$};
\node[] (0111p) [below of =0111,node distance={8mm}]{...};
\node[main] (01110) [below of =0111p,,node distance={8mm}]{$n_b = 6$ \nodepart{two}$x_{10},\textcolor{red}{x_{15}}$};
\node[] (01110p) [below of =01110,node distance={8mm}]{...};

\draw [] (0) -- (00); 
\draw [] (00) -- (000); 

\draw [line width=3pt] (0) -- (01); 
\draw [] (01) -- (010); 
\draw [] (010) -- (011); 

\draw [line width=3pt] (011) -- (0111); 
\draw [] (011) -- (0110); 
\draw [] (0110) -- (0110p); 

\draw [] (0111) -- (0111p); 
\draw [] (0111p) -- (01110); 

\draw [] (01110) -- (01110p); 


\end{tikzpicture}
% \end{center}

==> chapters/log_tree_old.tex <==
% !TEX root = ../main.tex
% \begin{center}
\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, rectangle split,rectangle split parts=2}] 
\node[main, fill=green!20, dashed] (0) []{ a \nodepart{two}$C_2,C_3$}; 
\node[main,fill=cyan!20] (00) [below left of =0]{ a \nodepart{two}$C_2,C_3,N_1$};
\node[main,fill=cyan!20] (000) [below left of =00]{ a \nodepart{two}$N_1,C_6$};
\node[main,fill=cyan!20] (001) [below right of =00]{ a \nodepart{two}$C_1,C_2,N_1$};
\node[main,fill=cyan!20,fill=cyan!20] (0011) [below right of =001]{ a \nodepart{two}$C_1,O_1$};
\node[main,fill=cyan!20] (0010) [below left of =001]{ a \nodepart{two}$C_1,C_4,N_1$};
\node[main,fill=cyan!20] (00101) [below right of =0010]{ 2 \nodepart{two}$C_4,O_2$};
\node[main,fill=cyan!20] (00100) [below left of =0010]{ 4 \nodepart{two}$C_1,C_4,N_2$};
\node[main,fill=cyan!20] (001000) [below of =00100,,node distance={15mm}]{2 \nodepart{two}$N_2,C_7$};
\node[main,fill=orange!20] (01) [below right of =0]{6 \nodepart{two}$C_2,C_3,N_4$};
\node[main,fill=orange!20] (011) [below right of =01]{5 \nodepart{two}$C_2,N_4,C_5$};
\node[main,fill=orange!20] (0111) [below right of =011]{4 \nodepart{two}$C_2,N_3,C_5$};
\node[main,fill=orange!20] (01110) [below of =0111,,node distance={15mm}]{2 \nodepart{two}$N_3,C_8$};

\draw [] (0) -- (00); 
\draw [] (00) -- (000); 
\draw [] (00) -- (001); 
\draw [] (001) -- (0010); 
\draw [] (001) -- (0011); 
\draw [] (0010) -- (00100); 
\draw [] (00100) -- (001000);  
\draw [] (0010) -- (00101); 

\draw [] (0) -- (01); 
\draw [] (01) -- (011); 
\draw [] (011) -- (0111); 
\draw [] (0111) -- (01110); 

\end{tikzpicture}
% \end{center}
